Applications of the lantern identity

The purpose of this note is to unify the role of the lantern identity in the proof of several finiteness theorems. In particular, we show that for every nonnegative integer m, the vector space (over the rationals) of type m (resp. T-type m) invariants of integral homology 3-spheres are finite dimensional. These results have already been obtained by [Oh] and [GL2] respectively; our derivation however is simpler, conceptual and relates to several other applications of the lantern identity.

==> draws/bands8.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10461,24207)(0,-10)
\path(2930,7350)(2930,8280)(3080,8280)(3080,7350)
\path(3530,7320)(3530,8250)(3680,8250)(3680,7320)
\path(4130,6780)(4130,8280)(4280,8280)(4280,6780)
\path(2900,7080)(2900,6660)
\path(3080,7080)(3080,6660)
\path(2930,6450)(2930,4950)(3080,4950)(3080,6480)
\path(3530,6450)(3530,4950)(3680,4950)(3680,6480)
\path(3170,6960)(4040,6960)
\path(3530,7110)(3530,6990)
\path(3680,7110)(3680,7020)
\path(3530,6870)(3530,6660)
\path(3680,6870)(3680,6690)
\path(4130,6450)(4130,4950)(4280,4950)(4280,6480)
\path(5600,7350)(5600,8280)(5750,8280)(5750,7350)
\path(6200,7350)(6200,8280)(6350,8280)(6350,7350)
\path(5630,6930)(5630,4980)(5780,4980)(5780,6930)
\path(6230,6960)(6230,5970)
\path(6380,6990)(6380,5970)
\path(6230,5730)(6230,4980)(6380,4980)(6380,5730)
\path(5870,7470)(6080,7470)
\path(6800,6060)(6800,8280)(6980,8280)(6980,6030)
\path(6800,5730)(6800,4980)(6980,5010)(6980,5760)
\path(8630,7350)(8630,8280)(8780,8280)(8780,7350)
\path(9830,7350)(9830,8280)(9980,8280)(9980,7350)
\path(8900,7560)(9680,7560)
\path(9230,7680)(9230,8280)(9380,8280)(9380,7680)
\path(9230,5730)(9230,4980)(9380,4980)(9380,5730)
\path(9800,5700)(9800,4950)(9980,4980)(9980,5730)
\path(8630,7050)(8630,4980)(8780,4980)(8780,7050)
\path(9230,7050)(9230,5970)
\path(9380,7050)(9380,5940)
\path(9830,7050)(9830,5940)
\path(9980,7050)(9980,5910)
\path(9230,7470)(9230,7260)(9260,7260)
\path(9380,7500)(9380,7260)
\path(3170,7500)(3470,7500)
\path(6440,6120)(6740,6120)
\path(9470,6090)(9770,6090)
\spline(2720,6990)
(2480,6990)(2390,6840)
	(2420,6660)(2510,6600)(4490,6600)
	(4580,6690)(4610,6810)(4580,6930)
	(4460,6990)(4370,6990)
\spline(8570,7560)
(8330,7560)(8240,7410)
	(8270,7230)(8360,7170)(10340,7170)
	(10430,7260)(10460,7380)(10430,7500)
	(10310,7560)(10220,7560)
\spline(6200,6150)
(6020,6150)(5930,6000)
	(6020,5850)(7220,5850)(7310,6000)
	(7220,6150)(7040,6150)
\spline(9200,6120)
(9020,6120)(8930,5970)
	(9020,5820)(10220,5820)(10310,5970)
	(10220,6120)(10040,6120)
\spline(2900,7500)
(2720,7500)(2630,7350)
	(2720,7200)(3920,7200)(4010,7350)
	(3920,7500)(3740,7500)
\spline(5540,7440)
(5360,7440)(5270,7290)
	(5360,7140)(6560,7140)(6650,7290)
	(6560,7440)(6380,7440)
\put(1790,6750){\makebox(0,0)[lb]{$-$}}
\put(5030,6720){\makebox(0,0)[lb]{$-$}}
\put(7910,6750){\makebox(0,0)[lb]{$-$}}
\put(2840,4530){\makebox(0,0)[lb]{$+1$}}
\put(6140,4530){\makebox(0,0)[lb]{$+1$}}
\put(6770,4530){\makebox(0,0)[lb]{$+1$}}
\put(5540,4530){\makebox(0,0)[lb]{$+1$}}
\put(8540,4530){\makebox(0,0)[lb]{$+1$}}
\put(9140,4530){\makebox(0,0)[lb]{$+1$}}
\put(9740,4530){\makebox(0,0)[lb]{$+1$}}
\put(4040,4530){\makebox(0,0)[lb]{$+1$}}
\put(3440,4530){\makebox(0,0)[lb]{$+1$}}
\path(4130,3780)(4130,450)(4280,450)
	(4280,3780)(4130,3780)
\path(2930,2280)(2930,3780)(3080,3780)(3080,2280)
\path(2930,1980)(2930,480)(3080,480)(3080,1980)
\path(3530,2280)(3530,3780)(3680,3780)(3680,2280)
\path(3530,1950)(3530,450)(3680,450)(3680,1950)
\path(5630,1980)(5630,480)(5780,480)(5780,1980)
\path(5630,2250)(5630,3750)(5780,3750)(5780,2250)
\path(6830,2280)(6830,3780)(6980,3780)(6980,2280)
\path(6830,1950)(6830,450)(6980,450)(6980,1950)
\path(5900,2490)(6680,2490)
\path(6230,1950)(6230,450)(6380,450)(6380,1950)
\path(6230,2610)(6230,3750)(6380,3750)(6380,2610)
\path(8630,3780)(8630,450)(8780,450)
	(8780,3780)(8630,3780)
\path(9830,2280)(9830,3780)(9980,3780)(9980,2280)
\path(9230,2280)(9230,3780)(9380,3780)(9380,2280)
\path(9230,1980)(9230,480)(9380,480)(9380,1980)
\path(9830,1980)(9830,480)(9980,480)(9980,1980)
\path(3140,2400)(3440,2400)
\path(9440,2400)(9770,2400)
\path(6215,2430)(6215,2205)
\path(6365,2430)(6365,2205)
\spline(5570,2490)
(5330,2490)(5240,2340)
	(5270,2160)(5360,2100)(7340,2100)
	(7430,2190)(7460,2310)(7430,2430)
	(7310,2490)(7220,2490)
\spline(2870,2400)
(2690,2400)(2600,2250)
	(2690,2100)(3890,2100)(3980,2250)
	(3890,2400)(3710,2400)
\spline(9200,2430)
(9020,2430)(8930,2280)
	(9020,2130)(10220,2130)(10310,2280)
	(10220,2430)(10040,2430)
\put(1970,2280){\makebox(0,0)[lb]{$+$}}
\put(4700,2250){\makebox(0,0)[lb]{$+$}}
\put(8030,2250){\makebox(0,0)[lb]{$+$}}
\put(2840,30){\makebox(0,0)[lb]{$+1$}}
\put(3440,30){\makebox(0,0)[lb]{$+1$}}
\put(4070,30){\makebox(0,0)[lb]{$+1$}}
\put(8570,30){\makebox(0,0)[lb]{$+1$}}
\put(9170,30){\makebox(0,0)[lb]{$+1$}}
\put(9770,30){\makebox(0,0)[lb]{$+1$}}
\put(5570,30){\makebox(0,0)[lb]{$+1$}}
\put(6170,30){\makebox(0,0)[lb]{$+1$}}
\put(6770,30){\makebox(0,0)[lb]{$+1$}}
\path(5630,11850)(5630,12780)(5780,12780)(5780,11850)
\path(5630,11580)(5630,11190)
\path(5780,11550)(5780,11220)
\path(6230,11850)(6230,12780)(6380,12780)(6380,11850)
\path(6830,11280)(6830,12780)(6980,12780)(6980,11280)
\path(6230,10950)(6230,10200)
\path(6380,10980)(6380,10230)
\path(6830,10980)(6830,10200)(6830,10200)
\path(6980,10980)(6980,10170)
\path(5630,10950)(5630,9450)(5780,9450)(5780,10980)
\path(6230,9960)(6230,9450)(6380,9450)(6380,9960)
\path(6830,9960)(6830,9450)(6980,9450)(6980,9960)
\path(4130,12750)(4130,9480)(4280,9480)
	(4280,12780)(4130,12780)
\path(3530,12750)(3530,9480)(3680,9480)
	(3680,12780)(3530,12780)
\path(2930,12750)(2930,9480)(3080,9480)
	(3080,12780)(2930,12780)
\path(8630,12720)(8630,9450)(8780,9450)
	(8780,12750)(8630,12750)
\path(9200,12720)(9200,9450)(9350,9450)
	(9350,12750)(9200,12750)
\path(9830,12720)(9830,9450)(9980,9450)
	(9980,12750)(9830,12750)
\path(5870,12030)(6170,12030)
\spline(5540,11520)
(5300,11520)(5210,11370)
	(5240,11190)(5330,11130)(7310,11130)
	(7400,11220)(7430,11340)(7400,11460)
	(7280,11520)(7190,11520)
\path(6470,10470)(6740,10470)
\path(5900,11490)(6710,11490)
\path(6230,11670)(6230,11550)
\path(6380,11670)(6380,11550)
\path(6230,11400)(6230,11250)
\path(6380,11400)(6380,11250)
\spline(6170,10380)
(5990,10380)(5900,10230)
	(5990,10080)(7190,10080)(7280,10230)
	(7190,10380)(7010,10380)
\spline(5600,12030)
(5420,12030)(5330,11880)
	(5420,11730)(6620,11730)(6710,11880)
	(6620,12030)(6440,12030)
\put(4760,11010){\makebox(0,0)[lb]{$-$}}
\put(8000,11010){\makebox(0,0)[lb]{$-$}}
\put(2870,9030){\makebox(0,0)[lb]{$0$}}
\put(3500,9030){\makebox(0,0)[lb]{$1$}}  %%%% 0 or 1, I'm not sure....
\put(4100,9030){\makebox(0,0)[lb]{$0$}}
\put(5570,9060){\makebox(0,0)[lb]{$+1$}}
\put(6140,9060){\makebox(0,0)[lb]{$+1$}}
\put(6740,9060){\makebox(0,0)[lb]{$+1$}}
\put(8570,9030){\makebox(0,0)[lb]{$+1$}}
\put(9170,9030){\makebox(0,0)[lb]{$+1$}}
\put(9770,9030){\makebox(0,0)[lb]{$+1$}}
\put(2015,11055){\makebox(0,0)[lb]{$=$}}
\path(2915,18480)(2915,13980)(3065,13980)
	(3065,18480)(2915,18480)
\path(3515,18480)(3515,13980)(3665,13980)
	(3665,18480)(3515,18480)
\path(4115,18480)(4115,13980)(4265,13980)
	(4265,18480)(4115,18480)
\path(2915,24180)(2915,19680)(3065,19680)
	(3065,24180)(2915,24180)
\path(3515,24180)(3515,19680)(3665,19680)
	(3665,24180)(3515,24180)
\path(4115,24180)(4115,19680)(4265,19680)
	(4265,24180)(4115,24180)
\path(8630,16365)(8630,18495)(8780,18495)(8780,16365)
\path(9050,16395)(9050,18495)(9200,18495)(9200,16455)
\path(9080,15885)(9080,13965)(9230,13965)(9230,15975)
\path(8630,15825)(8630,13965)(8780,13965)
	(8780,15885)(8780,15915)
\path(5630,17565)(5630,18495)(5780,18495)(5780,17565)
\path(6080,17535)(6080,18465)(6230,18465)(6230,17535)
\path(5630,17265)(5630,16245)
\path(5780,17265)(5780,16305)
\path(6080,17265)(6080,16395)
\path(6230,17265)(6230,16485)
\path(5630,15825)(5630,13965)(5780,13965)
	(5780,15885)(5780,15915)
\path(6080,15915)(6080,13995)(6230,13995)(6230,16005)
\path(5870,15435)(6080,15315)
\path(5870,15225)(6020,15135)
\path(6980,13965)(7130,13965)
\path(6950,18465)(7160,18465)
\path(5840,17730)(6065,17730)
\path(215,21780)(215,19680)(365,19680)(365,21780)
\path(815,21780)(815,19680)(965,19680)(965,21780)
\path(1415,21780)(1415,19680)(1565,19680)(1565,21780)
\path(5630,21510)(5630,19650)(5780,19650)
	(5780,21570)(5780,21600)
\path(7010,19680)(7130,19680)
\path(6080,21585)(6080,19665)(6230,19665)(6230,21675)
\path(6680,20565)(6800,20565)
\path(1415,22080)(1415,24180)(1565,24180)(1565,22080)
\path(815,22080)(815,24180)(965,24180)(965,22080)
\path(215,22080)(215,24180)(365,24180)(365,22080)
\spline(9980,18495)
(9980,17175)(9830,16785)
	(9530,16485)(8960,16245)(8510,16125)
	(8240,16035)(8180,15855)(8210,15585)
	(8540,15375)(8570,15375)
\path(9980,18465)(10130,18495)
\spline(10130,18465)
(10130,17625)(10100,17085)
	(9980,16695)(9650,16365)(9290,16155)
	(8960,16035)(8600,15945)(8360,15885)
	(8330,15855)(8330,15705)(8330,15675)
	(8390,15585)(8570,15495)
\spline(9320,15195)
(9590,15015)(9770,14865)
	(10040,14625)(10100,14535)(10130,13965)(10100,13965)
\spline(9290,15015)
(9560,14835)(9800,14625)
	(9950,14505)(9980,14235)(9980,13965)
\path(8840,15405)(9020,15285)
\path(8840,15225)(9020,15135)
\path(9980,13965)(10130,13965)
\spline(5540,17775)
(5390,17775)(5330,17655)
	(5330,17505)(5420,17445)(5780,17415)
	(6410,17415)(6530,17535)(6500,17685)
	(6500,17745)(6320,17745)
\spline(6950,18465)
(6950,17145)(6800,16755)
	(6500,16455)(5930,16215)(5480,16095)
	(5210,16005)(5150,15825)(5180,15555)
	(5510,15345)(5540,15345)
\spline(7130,18465)
(7130,17625)(7100,17085)
	(6980,16695)(6650,16365)(6290,16155)
	(5960,16035)(5600,15945)(5360,15885)
	(5330,15855)(5330,15705)(5330,15675)
	(5390,15585)(5570,15495)
\spline(6320,15225)
(6590,15045)(6770,14895)
	(7040,14655)(7100,14565)(7130,13995)(7100,13995)
\spline(6290,15015)
(6560,14835)(6800,14625)
	(6950,14505)(6980,14235)(6980,13965)
\spline(215,22305)
(65,22305)(-10,22155)
	(65,21930)(1790,21930)(1865,22155)
	(1790,22305)(1640,22305)
\path(440,22305)(815,22305)
\path(965,22305)(1340,22305)
\spline(6080,24150)
(5750,23850)(5630,23670)
	(5630,23070)(5750,22830)(5780,22800)
\spline(6230,24150)
(5900,23820)(5780,23550)
	(5750,23160)(5870,22890)
\path(5630,24150)(5750,23970)
\path(5780,24180)(5870,24000)
\spline(5990,23670)
(6110,23430)(6110,23100)
	(6050,22890)(5840,22680)(5630,22530)
	(5630,22110)(5630,22080)
\spline(6050,23820)
(6200,23550)(6260,23280)
	(6230,22950)(6110,22710)(5870,22500)
	(5750,22350)(5750,22080)
\spline(6950,24180)
(6950,22860)(6800,22470)
	(6500,22170)(5930,21930)(5480,21810)
	(5210,21720)(5150,21540)(5180,21270)
	(5510,21060)(5540,21060)
\spline(7130,24180)
(7130,23340)(7100,22800)
	(6980,22410)(6650,22080)(6290,21870)
	(5960,21750)(5600,21660)(5360,21600)
	(5330,21570)(5330,21420)(5330,21390)
	(5390,21300)(5570,21210)
\spline(5990,22470)
(6110,22320)(6110,22140)
\spline(6080,22560)
(6200,22440)(6230,22260)(6230,22110)
\path(5870,21150)(6050,21030)
\path(5840,20970)(6050,20850)
\spline(6320,20910)
(6590,20730)(6770,20580)
	(7040,20340)(7100,20250)(7130,19680)(7100,19680)
\spline(6320,20730)
(6590,20550)(6830,20340)
	(6980,20220)(7010,19950)(7010,19680)
\path(5630,24150)(5810,24180)
\path(6110,24150)(6230,24150)
\path(6980,24180)(7130,24180)
\put(2210,22050){\makebox(0,0)[lb]{$=$}}
\put(2150,16605){\makebox(0,0)[lb]{$=$}}
\put(3500,13410){\makebox(0,0)[lb]{$0$}}
\put(4130,13410){\makebox(0,0)[lb]{$0$}}
\put(2945,13410){\makebox(0,0)[lb]{$0$}}
\put(2870,19080){\makebox(0,0)[lb]{$0$}}
\put(3500,19080){\makebox(0,0)[lb]{$0$}}
\put(4100,19080){\makebox(0,0)[lb]{$0$}}
\put(8570,13410){\makebox(0,0)[lb]{$0$}}
\put(9050,13410){\makebox(0,0)[lb]{$0$}}
\put(9890,13410){\makebox(0,0)[lb]{$-1$}}
\put(7700,16515){\makebox(0,0)[lb]{$-$}}
\put(5570,13410){\makebox(0,0)[lb]{$0$}}
\put(6080,13410){\makebox(0,0)[lb]{$0$}}
\put(6920,13380){\makebox(0,0)[lb]{$-1$}}
\put(4790,16545){\makebox(0,0)[lb]{$+$}}
\put(1775,21645){\makebox(0,0)[lb]{$+1$}}
\put(1400,19050){\makebox(0,0)[lb]{$0$}}
\put(800,19050){\makebox(0,0)[lb]{$0$}}
\put(200,19050){\makebox(0,0)[lb]{$0$}}
\put(5600,19080){\makebox(0,0)[lb]{$-1$}}
\put(6860,19080){\makebox(0,0)[lb]{$-1$}}
\put(6155,19080){\makebox(0,0)[lb]{$-1$}}
\put(4610,22035){\makebox(0,0)[lb]{$-$}}
\end{picture}
} 


==> draws/lantern.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11725,4155)(0,-10)
\thicklines
\path(3721,2853)(3721,3783)(3871,3783)(3871,2853)
\path(3721,2583)(3721,2193)
\path(3871,2553)(3871,2223)
\path(4321,2853)(4321,3783)(4471,3783)(4471,2853)
\path(4921,2283)(4921,3783)(5071,3783)(5071,2283)
\path(4321,1953)(4321,1203)
\path(4471,1983)(4471,1233)
\path(4921,1983)(4921,1203)(4921,1203)
\path(5071,1983)(5071,1173)
\path(3721,1953)(3721,453)(3871,453)(3871,1983)
\path(4321,963)(4321,453)(4471,453)(4471,963)
\path(4921,963)(4921,453)(5071,453)(5071,963)
\path(3961,3033)(4261,3033)
\spline(3631,2523)
(3391,2523)(3301,2373)
	(3331,2193)(3421,2133)(5401,2133)
	(5491,2223)(5521,2343)(5491,2463)
	(5371,2523)(5281,2523)
\path(3991,2493)(4801,2493)
\path(4321,2673)(4321,2553)
\path(4471,2673)(4471,2553)
\path(4321,2403)(4321,2253)
\path(4471,2403)(4471,2253)
\spline(4261,1383)
(4081,1383)(3991,1233)
	(4081,1083)(5281,1083)(5371,1233)
	(5281,1383)(5101,1383)
\spline(3691,3033)
(3511,3033)(3421,2883)
	(3511,2733)(4711,2733)(4801,2883)
	(4711,3033)(4531,3033)
\path(4561,1383)(4831,1383)
\put(7928.500,3610.500){\arc{2057.681}{0.0511}{1.5197}}
\put(10883.500,3610.500){\arc{2057.681}{1.6218}{3.0905}}
\put(7929.000,656.000){\arc{2056.631}{4.7630}{6.2326}}
\put(10883.000,656.000){\arc{2056.631}{3.1922}{4.6618}}
\put(7507.136,3281.864){\arc{4851.759}{0.0408}{1.0058}}
\put(11304.863,3281.864){\arc{4851.757}{2.1358}{3.1008}}
\put(7981,2133){\ellipse{900}{450}}
\put(9406,708){\ellipse{900}{450}}
\put(9406,3558){\ellipse{900}{450}}
\put(10831,2133){\ellipse{900}{450}}
\path(1621,2283)(1621,3783)(1771,3783)(1771,2283)
\path(1021,1953)(1021,1203)
\path(1171,1983)(1171,1233)
\path(1621,1983)(1621,1203)(1621,1203)
\path(1771,1983)(1771,1173)
\path(1021,963)(1021,453)(1171,453)(1171,963)
\path(1621,963)(1621,453)(1771,453)(1771,963)
\path(1006,2283)(1006,3783)(1156,3783)(1156,2283)
\path(406,2283)(406,3783)(556,3783)(556,2283)
\path(631,2508)(931,2508)
\path(1231,2508)(1531,2508)
\path(406,993)(406,483)(556,483)(556,993)
\path(406,2028)(406,1278)
\path(556,2058)(556,1308)
\spline(331,2523)
(91,2523)(1,2373)
	(31,2193)(121,2133)(2101,2133)
	(2191,2223)(2221,2343)(2191,2463)
	(2071,2523)(1981,2523)
\path(1531,1308)	(1484.009,1319.602)
	(1456.000,1308.000)

\path(1456,1308)	(1421.198,1255.443)
	(1409.598,1195.500)
	(1421.198,1135.557)
	(1456.000,1083.000)

\path(1456,1083)	(1505.790,1042.395)
	(1561.117,1013.391)
	(1620.136,995.988)
	(1681.000,990.188)
	(1741.864,995.988)
	(1800.883,1013.391)
	(1856.210,1042.395)
	(1906.000,1083.000)

\path(1906,1083)	(1940.802,1135.557)
	(1952.402,1195.500)
	(1940.802,1255.443)
	(1906.000,1308.000)

\path(1906,1308)	(1877.991,1319.602)
	(1831.000,1308.000)

\path(931,1308)	(884.009,1319.602)
	(856.000,1308.000)

\path(856,1308)	(821.198,1255.443)
	(809.598,1195.500)
	(821.198,1135.557)
	(856.000,1083.000)

\path(856,1083)	(905.790,1042.395)
	(961.117,1013.391)
	(1020.136,995.988)
	(1081.000,990.188)
	(1141.864,995.988)
	(1200.883,1013.391)
	(1256.210,1042.395)
	(1306.000,1083.000)

\path(1306,1083)	(1340.802,1135.557)
	(1352.402,1195.500)
	(1340.802,1255.443)
	(1306.000,1308.000)

\path(1306,1308)	(1277.991,1319.602)
	(1231.000,1308.000)

\path(331,1308)	(284.009,1319.602)
	(256.000,1308.000)

\path(256,1308)	(221.198,1255.443)
	(209.597,1195.500)
	(221.198,1135.557)
	(256.000,1083.000)

\path(256,1083)	(305.790,1042.395)
	(361.117,1013.391)
	(420.136,995.988)
	(481.000,990.188)
	(541.864,995.988)
	(600.883,1013.391)
	(656.210,1042.395)
	(706.000,1083.000)

\path(706,1083)	(740.802,1135.557)
	(752.402,1195.500)
	(740.802,1255.443)
	(706.000,1308.000)

\path(706,1308)	(677.991,1319.602)
	(631.000,1308.000)

\path(8581,2733)	(8621.760,2684.172)
	(8657.591,2642.577)
	(8717.106,2578.451)
	(8764.818,2535.350)
	(8806.000,2508.000)

\path(8806,2508)	(8842.854,2492.107)
	(8888.022,2478.361)
	(8938.778,2466.620)
	(8992.398,2456.741)
	(9046.155,2448.582)
	(9097.324,2442.000)
	(9143.181,2436.854)
	(9181.000,2433.000)

\path(9181,2433)	(9247.228,2429.169)
	(9288.017,2428.212)
	(9331.000,2427.892)
	(9373.983,2428.212)
	(9414.772,2429.169)
	(9481.000,2433.000)

\path(9481,2433)	(9518.838,2437.172)
	(9564.743,2443.085)
	(9615.972,2450.612)
	(9669.782,2459.625)
	(9723.433,2469.998)
	(9774.181,2481.603)
	(9819.284,2494.313)
	(9856.000,2508.000)

\path(9856,2508)	(9928.612,2550.830)
	(9970.122,2580.586)
	(10012.645,2613.244)
	(10054.337,2646.808)
	(10093.355,2679.285)
	(10156.000,2733.000)

\path(10156,2733)	(10182.734,2758.369)
	(10231.000,2808.000)

\path(8581,1458)	(8621.760,1506.828)
	(8657.591,1548.423)
	(8717.106,1612.549)
	(8764.818,1655.650)
	(8806.000,1683.000)

\path(8806,1683)	(8842.854,1698.893)
	(8888.022,1712.639)
	(8938.778,1724.380)
	(8992.398,1734.259)
	(9046.155,1742.418)
	(9097.324,1749.000)
	(9143.181,1754.146)
	(9181.000,1758.000)

\path(9181,1758)	(9247.228,1761.831)
	(9288.017,1762.788)
	(9331.000,1763.108)
	(9373.983,1762.788)
	(9414.772,1761.831)
	(9481.000,1758.000)

\path(9481,1758)	(9518.838,1753.828)
	(9564.743,1747.915)
	(9615.972,1740.388)
	(9669.782,1731.375)
	(9723.433,1721.002)
	(9774.181,1709.397)
	(9819.284,1696.687)
	(9856.000,1683.000)

\path(9856,1683)	(9928.612,1640.170)
	(9970.122,1610.414)
	(10012.645,1577.756)
	(10054.337,1544.192)
	(10093.355,1511.715)
	(10156.000,1458.000)

\path(10156,1458)	(10182.734,1432.631)
	(10231.000,1383.000)

\put(2581,2208){\makebox(0,0)[lb]{$=$}}
\put(9256,4008){\makebox(0,0)[lb]{$\epsilon_2$}}
\put(7156,2058){\makebox(0,0)[lb]{$\epsilon_1$}}
\put(11356,2058){\makebox(0,0)[lb]{$\epsilon_3$}}
\put(9256,33){\makebox(0,0)[lb]{$\epsilon_4$}}
\put(8881,1983){\makebox(0,0)[lb]{$\gamma$}}
\put(9706,1983){\makebox(0,0)[lb]{$\beta$}}
\put(8281,2808){\makebox(0,0)[lb]{$\alpha$}}
\put(8281,1308){\makebox(0,0)[lb]{$\alpha$}}
\end{picture}


==> draws/lantern2.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10877,4155)(0,-10)
\thicklines
\put(7080.500,3610.500){\arc{2057.681}{0.0511}{1.5197}}
\put(10035.500,3610.500){\arc{2057.681}{1.6218}{3.0905}}
\put(7081.000,656.000){\arc{2056.631}{4.7630}{6.2326}}
\put(10035.000,656.000){\arc{2056.631}{3.1922}{4.6618}}
\put(6659.136,3281.864){\arc{4851.759}{0.0408}{1.0058}}
\put(10456.863,3281.864){\arc{4851.757}{2.1358}{3.1008}}
\put(8558,708){\ellipse{900}{450}}
\put(8558,3558){\ellipse{900}{450}}
\put(7058,2133){\ellipse{450}{900}}
\put(10058,2133){\ellipse{450}{900}}
\put(1808,2133){\ellipse{3600}{2700}}
\put(758,2133){\ellipse{336}{336}}
\put(1808,2133){\ellipse{336}{336}}
\put(2858,2133){\ellipse{336}{336}}
\put(1283,2133){\ellipse{1824}{1824}}
\put(2333,2133){\ellipse{1824}{1824}}
\path(7733,2733)	(7773.760,2684.172)
	(7809.591,2642.577)
	(7869.106,2578.451)
	(7916.818,2535.350)
	(7958.000,2508.000)

\path(7958,2508)	(7994.854,2492.107)
	(8040.022,2478.361)
	(8090.778,2466.620)
	(8144.398,2456.741)
	(8198.155,2448.582)
	(8249.324,2442.000)
	(8295.181,2436.854)
	(8333.000,2433.000)

\path(8333,2433)	(8399.228,2429.169)
	(8440.017,2428.212)
	(8483.000,2427.892)
	(8525.983,2428.212)
	(8566.772,2429.169)
	(8633.000,2433.000)

\path(8633,2433)	(8670.838,2437.172)
	(8716.743,2443.085)
	(8767.972,2450.612)
	(8821.782,2459.625)
	(8875.433,2469.998)
	(8926.181,2481.603)
	(8971.284,2494.313)
	(9008.000,2508.000)

\path(9008,2508)	(9080.612,2550.830)
	(9122.122,2580.586)
	(9164.645,2613.244)
	(9206.337,2646.808)
	(9245.355,2679.285)
	(9308.000,2733.000)

\path(9308,2733)	(9334.734,2758.369)
	(9383.000,2808.000)

\path(7733,1458)	(7773.760,1506.828)
	(7809.591,1548.423)
	(7869.106,1612.549)
	(7916.818,1655.650)
	(7958.000,1683.000)

\path(7958,1683)	(7994.854,1698.893)
	(8040.022,1712.639)
	(8090.778,1724.380)
	(8144.398,1734.259)
	(8198.155,1742.418)
	(8249.324,1749.000)
	(8295.181,1754.146)
	(8333.000,1758.000)

\path(8333,1758)	(8399.228,1761.831)
	(8440.017,1762.788)
	(8483.000,1763.108)
	(8525.983,1762.788)
	(8566.772,1761.831)
	(8633.000,1758.000)

\path(8633,1758)	(8670.838,1753.828)
	(8716.743,1747.915)
	(8767.972,1740.388)
	(8821.782,1731.375)
	(8875.433,1721.002)
	(8926.181,1709.397)
	(8971.284,1696.687)
	(9008.000,1683.000)

\path(9008,1683)	(9080.612,1640.170)
	(9122.122,1610.414)
	(9164.645,1577.756)
	(9206.337,1544.192)
	(9245.355,1511.715)
	(9308.000,1458.000)

\path(9308,1458)	(9334.734,1432.631)
	(9383.000,1383.000)

\path(458,2208)	(479.561,2256.920)
	(499.440,2298.581)
	(535.910,2362.759)
	(608.000,2433.000)

\path(608,2433)	(676.663,2456.321)
	(716.540,2462.152)
	(758.000,2464.095)
	(799.460,2462.152)
	(839.337,2456.321)
	(908.000,2433.000)

\path(908,2433)	(958.127,2391.229)
	(1001.799,2330.888)
	(1036.071,2265.352)
	(1058.000,2208.000)

\path(1058,2208)	(1064.017,2157.286)
	(1061.754,2094.619)
	(1057.613,2032.392)
	(1058.000,1983.000)

\path(1058,1983)	(1066.781,1915.509)
	(1073.143,1874.448)
	(1081.096,1831.410)
	(1090.850,1788.571)
	(1102.613,1748.106)
	(1133.000,1683.000)

\path(1133,1683)	(1178.031,1639.238)
	(1240.895,1597.699)
	(1306.062,1561.310)
	(1358.000,1533.000)

\path(1358,1533)	(1430.608,1491.776)
	(1472.533,1470.949)
	(1508.000,1458.000)

\path(1508,1458)	(1553.109,1450.946)
	(1613.457,1448.595)
	(1651.544,1449.183)
	(1696.077,1450.946)
	(1747.936,1453.885)
	(1808.000,1458.000)

\path(458,2208)	(456.602,2147.408)
	(455.604,2095.172)
	(455.005,2050.412)
	(454.805,2012.250)
	(455.604,1952.203)
	(458.000,1908.000)

\path(458,1908)	(461.528,1862.908)
	(465.906,1808.123)
	(471.545,1746.896)
	(478.854,1682.483)
	(488.243,1618.133)
	(500.124,1557.101)
	(514.906,1502.639)
	(533.000,1458.000)

\path(533,1458)	(574.529,1398.225)
	(634.752,1333.759)
	(700.349,1275.164)
	(758.000,1233.000)

\path(758,1233)	(806.490,1210.651)
	(869.360,1189.834)
	(932.800,1171.849)
	(983.000,1158.000)

\path(983,1158)	(1048.452,1139.190)
	(1088.931,1127.909)
	(1131.718,1116.386)
	(1174.664,1105.378)
	(1215.625,1095.640)
	(1283.000,1083.000)

\path(1283,1083)	(1349.399,1079.414)
	(1390.251,1079.265)
	(1433.270,1079.812)
	(1476.255,1080.759)
	(1517.006,1081.805)
	(1583.000,1083.000)

\path(1583,1083)	(1616.048,1083.000)
	(1661.049,1083.000)
	(1723.275,1083.000)
	(1762.495,1083.000)
	(1808.000,1083.000)

\path(3158,2208)	(3136.439,2256.920)
	(3116.560,2298.581)
	(3080.090,2362.759)
	(3008.000,2433.000)

\path(3008,2433)	(2939.337,2456.321)
	(2899.460,2462.152)
	(2858.000,2464.095)
	(2816.540,2462.152)
	(2776.663,2456.321)
	(2708.000,2433.000)

\path(2708,2433)	(2657.873,2391.229)
	(2614.201,2330.888)
	(2579.929,2265.352)
	(2558.000,2208.000)

\path(2558,2208)	(2551.983,2157.286)
	(2554.246,2094.619)
	(2558.387,2032.392)
	(2558.000,1983.000)

\path(2558,1983)	(2549.219,1915.509)
	(2542.857,1874.448)
	(2534.904,1831.410)
	(2525.150,1788.571)
	(2513.387,1748.106)
	(2483.000,1683.000)

\path(2483,1683)	(2437.969,1639.238)
	(2375.105,1597.699)
	(2309.938,1561.310)
	(2258.000,1533.000)

\path(2258,1533)	(2185.392,1491.776)
	(2143.467,1470.949)
	(2108.000,1458.000)

\path(2108,1458)	(2062.891,1450.946)
	(2002.542,1448.595)
	(1964.456,1449.183)
	(1919.923,1450.946)
	(1868.064,1453.885)
	(1808.000,1458.000)

\path(3158,2208)	(3159.398,2147.408)
	(3160.396,2095.172)
	(3160.995,2050.412)
	(3161.195,2012.250)
	(3160.396,1952.203)
	(3158.000,1908.000)

\path(3158,1908)	(3154.472,1862.908)
	(3150.094,1808.123)
	(3144.455,1746.896)
	(3137.146,1682.483)
	(3127.757,1618.133)
	(3115.876,1557.101)
	(3101.094,1502.639)
	(3083.000,1458.000)

\path(3083,1458)	(3041.471,1398.225)
	(2981.247,1333.759)
	(2915.651,1275.164)
	(2858.000,1233.000)

\path(2858,1233)	(2809.510,1210.651)
	(2746.640,1189.834)
	(2683.200,1171.849)
	(2633.000,1158.000)

\path(2633,1158)	(2567.548,1139.190)
	(2527.069,1127.909)
	(2484.283,1116.386)
	(2441.336,1105.378)
	(2400.375,1095.640)
	(2333.000,1083.000)

\path(2333,1083)	(2266.601,1079.414)
	(2225.749,1079.265)
	(2182.730,1079.812)
	(2139.745,1080.759)
	(2098.994,1081.805)
	(2033.000,1083.000)

\path(2033,1083)	(1999.952,1083.000)
	(1954.951,1083.000)
	(1892.725,1083.000)
	(1853.505,1083.000)
	(1808.000,1083.000)

\put(8408,4008){\makebox(0,0)[lb]{$\e_2$}}
\put(6308,2058){\makebox(0,0)[lb]{$\e_1$}}
\put(10508,2058){\makebox(0,0)[lb]{$\e_3$}}
\put(8408,33){\makebox(0,0)[lb]{$\e_4$}}
\put(8033,1983){\makebox(0,0)[lb]{$\b$}}
\put(8858,1983){\makebox(0,0)[lb]{$\a$}}
\put(7433,2808){\makebox(0,0)[lb]{$\g$}}
\put(7433,1308){\makebox(0,0)[lb]{$\g$}}
\put(2408,2733){\makebox(0,0)[lb]{$\b$}}
\put(1058,2733){\makebox(0,0)[lb]{$\a$}}
\put(608,1758){\makebox(0,0)[lb]{$\e_1$}}
\put(1658,1683){\makebox(0,0)[lb]{$\e_2$}}
\put(2708,1683){\makebox(0,0)[lb]{$\e_3$}}
\put(1733,858){\makebox(0,0)[lb]{$\g$}}
\put(1658,483){\makebox(0,0)[lb]{$\e_4$}}
\end{picture}


==> draws/lantern3.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5522,3369)(0,-10)
\thicklines
\path(3721,2412)(3721,3342)(3871,3342)(3871,2412)
\path(3721,2142)(3721,1752)
\path(3871,2112)(3871,1782)
\path(4321,2412)(4321,3342)(4471,3342)(4471,2412)
\path(4921,1842)(4921,3342)(5071,3342)(5071,1842)
\path(4321,1512)(4321,762)
\path(4471,1542)(4471,792)
\path(4921,1542)(4921,762)(4921,762)
\path(5071,1542)(5071,732)
\path(3721,1512)(3721,12)(3871,12)(3871,1542)
\path(4321,522)(4321,12)(4471,12)(4471,522)
\path(4921,522)(4921,12)(5071,12)(5071,522)
\path(3961,2592)(4261,2592)
\spline(3631,2082)
(3391,2082)(3301,1932)
	(3331,1752)(3421,1692)(5401,1692)
	(5491,1782)(5521,1902)(5491,2022)
	(5371,2082)(5281,2082)
\path(3991,2052)(4801,2052)
\path(4321,2232)(4321,2112)
\path(4471,2232)(4471,2112)
\path(4321,1962)(4321,1812)
\path(4471,1962)(4471,1812)
\spline(4261,942)
(4081,942)(3991,792)
	(4081,642)(5281,642)(5371,792)
	(5281,942)(5101,942)
\spline(3691,2592)
(3511,2592)(3421,2442)
	(3511,2292)(4711,2292)(4801,2442)
	(4711,2592)(4531,2592)
\path(4561,942)(4831,942)
\path(1621,1842)(1621,3342)(1771,3342)(1771,1842)
\path(1021,1512)(1021,762)
\path(1171,1542)(1171,792)
\path(1621,1542)(1621,762)(1621,762)
\path(1771,1542)(1771,732)
\path(1021,522)(1021,12)(1171,12)(1171,522)
\path(1621,522)(1621,12)(1771,12)(1771,522)
\path(1006,1842)(1006,3342)(1156,3342)(1156,1842)
\path(406,1842)(406,3342)(556,3342)(556,1842)
\path(631,2067)(931,2067)
\path(1231,2067)(1531,2067)
\path(406,552)(406,42)(556,42)(556,552)
\path(406,1587)(406,837)
\path(556,1617)(556,867)
\spline(331,2082)
(91,2082)(1,1932)
	(31,1752)(121,1692)(2101,1692)
	(2191,1782)(2221,1902)(2191,2022)
	(2071,2082)(1981,2082)
\path(1531,867)	(1484.009,878.602)
	(1456.000,867.000)

\path(1456,867)	(1421.198,814.443)
	(1409.598,754.500)
	(1421.198,694.557)
	(1456.000,642.000)

\path(1456,642)	(1505.790,601.395)
	(1561.117,572.391)
	(1620.136,554.988)
	(1681.000,549.188)
	(1741.864,554.988)
	(1800.883,572.391)
	(1856.210,601.395)
	(1906.000,642.000)

\path(1906,642)	(1940.802,694.557)
	(1952.402,754.500)
	(1940.802,814.443)
	(1906.000,867.000)

\path(1906,867)	(1877.991,878.602)
	(1831.000,867.000)

\path(931,867)	(884.009,878.602)
	(856.000,867.000)

\path(856,867)	(821.198,814.443)
	(809.598,754.500)
	(821.198,694.557)
	(856.000,642.000)

\path(856,642)	(905.790,601.395)
	(961.117,572.391)
	(1020.136,554.988)
	(1081.000,549.188)
	(1141.864,554.988)
	(1200.883,572.391)
	(1256.210,601.395)
	(1306.000,642.000)

\path(1306,642)	(1340.802,694.557)
	(1352.402,754.500)
	(1340.802,814.443)
	(1306.000,867.000)

\path(1306,867)	(1277.991,878.602)
	(1231.000,867.000)

\path(331,867)	(284.009,878.602)
	(256.000,867.000)

\path(256,867)	(221.198,814.443)
	(209.597,754.500)
	(221.198,694.557)
	(256.000,642.000)

\path(256,642)	(305.790,601.395)
	(361.117,572.391)
	(420.136,554.988)
	(481.000,549.188)
	(541.864,554.988)
	(600.883,572.391)
	(656.210,601.395)
	(706.000,642.000)

\path(706,642)	(740.802,694.557)
	(752.402,754.500)
	(740.802,814.443)
	(706.000,867.000)

\path(706,867)	(677.991,878.602)
	(631.000,867.000)

\put(2581,1767){\makebox(0,0)[lb]{$=$}}
\end{picture}


==> draws/latern.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11725,4155)(0,-10)
\thicklines
\path(3721,2853)(3721,3783)(3871,3783)(3871,2853)
\path(3721,2583)(3721,2193)
\path(3871,2553)(3871,2223)
\path(4321,2853)(4321,3783)(4471,3783)(4471,2853)
\path(4921,2283)(4921,3783)(5071,3783)(5071,2283)
\path(4321,1953)(4321,1203)
\path(4471,1983)(4471,1233)
\path(4921,1983)(4921,1203)(4921,1203)
\path(5071,1983)(5071,1173)
\path(3721,1953)(3721,453)(3871,453)(3871,1983)
\path(4321,963)(4321,453)(4471,453)(4471,963)
\path(4921,963)(4921,453)(5071,453)(5071,963)
\path(3961,3033)(4261,3033)
\spline(3631,2523)
(3391,2523)(3301,2373)
	(3331,2193)(3421,2133)(5401,2133)
	(5491,2223)(5521,2343)(5491,2463)
	(5371,2523)(5281,2523)
\path(3991,2493)(4801,2493)
\path(4321,2673)(4321,2553)
\path(4471,2673)(4471,2553)
\path(4321,2403)(4321,2253)
\path(4471,2403)(4471,2253)
\spline(4261,1383)
(4081,1383)(3991,1233)
	(4081,1083)(5281,1083)(5371,1233)
	(5281,1383)(5101,1383)
\spline(3691,3033)
(3511,3033)(3421,2883)
	(3511,2733)(4711,2733)(4801,2883)
	(4711,3033)(4531,3033)
\path(4561,1383)(4831,1383)
\put(7928.500,3610.500){\arc{2057.681}{0.0511}{1.5197}}
\put(10883.500,3610.500){\arc{2057.681}{1.6218}{3.0905}}
\put(7929.000,656.000){\arc{2056.631}{4.7630}{6.2326}}
\put(10883.000,656.000){\arc{2056.631}{3.1922}{4.6618}}
\put(7507.136,3281.864){\arc{4851.759}{0.0408}{1.0058}}
\put(11304.863,3281.864){\arc{4851.757}{2.1358}{3.1008}}
\put(7981,2133){\ellipse{900}{450}}
\put(9406,708){\ellipse{900}{450}}
\put(9406,3558){\ellipse{900}{450}}
\put(10831,2133){\ellipse{900}{450}}
\path(1621,2283)(1621,3783)(1771,3783)(1771,2283)
\path(1021,1953)(1021,1203)
\path(1171,1983)(1171,1233)
\path(1621,1983)(1621,1203)(1621,1203)
\path(1771,1983)(1771,1173)
\path(1021,963)(1021,453)(1171,453)(1171,963)
\path(1621,963)(1621,453)(1771,453)(1771,963)
\path(1006,2283)(1006,3783)(1156,3783)(1156,2283)
\path(406,2283)(406,3783)(556,3783)(556,2283)
\path(631,2508)(931,2508)
\path(1231,2508)(1531,2508)
\path(406,993)(406,483)(556,483)(556,993)
\path(406,2028)(406,1278)
\path(556,2058)(556,1308)
\spline(331,2523)
(91,2523)(1,2373)
	(31,2193)(121,2133)(2101,2133)
	(2191,2223)(2221,2343)(2191,2463)
	(2071,2523)(1981,2523)
\path(1531,1308)	(1484.009,1319.602)
	(1456.000,1308.000)

\path(1456,1308)	(1421.198,1255.443)
	(1409.598,1195.500)
	(1421.198,1135.557)
	(1456.000,1083.000)

\path(1456,1083)	(1505.790,1042.395)
	(1561.117,1013.391)
	(1620.136,995.988)
	(1681.000,990.188)
	(1741.864,995.988)
	(1800.883,1013.391)
	(1856.210,1042.395)
	(1906.000,1083.000)

\path(1906,1083)	(1940.802,1135.557)
	(1952.402,1195.500)
	(1940.802,1255.443)
	(1906.000,1308.000)

\path(1906,1308)	(1877.991,1319.602)
	(1831.000,1308.000)

\path(931,1308)	(884.009,1319.602)
	(856.000,1308.000)

\path(856,1308)	(821.198,1255.443)
	(809.598,1195.500)
	(821.198,1135.557)
	(856.000,1083.000)

\path(856,1083)	(905.790,1042.395)
	(961.117,1013.391)
	(1020.136,995.988)
	(1081.000,990.188)
	(1141.864,995.988)
	(1200.883,1013.391)
	(1256.210,1042.395)
	(1306.000,1083.000)

\path(1306,1083)	(1340.802,1135.557)
	(1352.402,1195.500)
	(1340.802,1255.443)
	(1306.000,1308.000)

\path(1306,1308)	(1277.991,1319.602)
	(1231.000,1308.000)

\path(331,1308)	(284.009,1319.602)
	(256.000,1308.000)

\path(256,1308)	(221.198,1255.443)
	(209.597,1195.500)
	(221.198,1135.557)
	(256.000,1083.000)

\path(256,1083)	(305.790,1042.395)
	(361.117,1013.391)
	(420.136,995.988)
	(481.000,990.188)
	(541.864,995.988)
	(600.883,1013.391)
	(656.210,1042.395)
	(706.000,1083.000)

\path(706,1083)	(740.802,1135.557)
	(752.402,1195.500)
	(740.802,1255.443)
	(706.000,1308.000)

\path(706,1308)	(677.991,1319.602)
	(631.000,1308.000)

\path(8581,2733)	(8621.760,2684.172)
	(8657.591,2642.577)
	(8717.106,2578.451)
	(8764.818,2535.350)
	(8806.000,2508.000)

\path(8806,2508)	(8842.854,2492.107)
	(8888.022,2478.361)
	(8938.778,2466.620)
	(8992.398,2456.741)
	(9046.155,2448.582)
	(9097.324,2442.000)
	(9143.181,2436.854)
	(9181.000,2433.000)

\path(9181,2433)	(9247.228,2429.169)
	(9288.017,2428.212)
	(9331.000,2427.892)
	(9373.983,2428.212)
	(9414.772,2429.169)
	(9481.000,2433.000)

\path(9481,2433)	(9518.838,2437.172)
	(9564.743,2443.085)
	(9615.972,2450.612)
	(9669.782,2459.625)
	(9723.433,2469.998)
	(9774.181,2481.603)
	(9819.284,2494.313)
	(9856.000,2508.000)

\path(9856,2508)	(9928.612,2550.830)
	(9970.122,2580.586)
	(10012.645,2613.244)
	(10054.337,2646.808)
	(10093.355,2679.285)
	(10156.000,2733.000)

\path(10156,2733)	(10182.734,2758.369)
	(10231.000,2808.000)

\path(8581,1458)	(8621.760,1506.828)
	(8657.591,1548.423)
	(8717.106,1612.549)
	(8764.818,1655.650)
	(8806.000,1683.000)

\path(8806,1683)	(8842.854,1698.893)
	(8888.022,1712.639)
	(8938.778,1724.380)
	(8992.398,1734.259)
	(9046.155,1742.418)
	(9097.324,1749.000)
	(9143.181,1754.146)
	(9181.000,1758.000)

\path(9181,1758)	(9247.228,1761.831)
	(9288.017,1762.788)
	(9331.000,1763.108)
	(9373.983,1762.788)
	(9414.772,1761.831)
	(9481.000,1758.000)

\path(9481,1758)	(9518.838,1753.828)
	(9564.743,1747.915)
	(9615.972,1740.388)
	(9669.782,1731.375)
	(9723.433,1721.002)
	(9774.181,1709.397)
	(9819.284,1696.687)
	(9856.000,1683.000)

\path(9856,1683)	(9928.612,1640.170)
	(9970.122,1610.414)
	(10012.645,1577.756)
	(10054.337,1544.192)
	(10093.355,1511.715)
	(10156.000,1458.000)

\path(10156,1458)	(10182.734,1432.631)
	(10231.000,1383.000)

\put(2581,2208){\makebox(0,0)[lb]{$=$}}
\put(9256,4008){\makebox(0,0)[lb]{$\epsilon_2$}}
\put(7156,2058){\makebox(0,0)[lb]{$\epsilon_1$}}
\put(11356,2058){\makebox(0,0)[lb]{$\epsilon_3$}}
\put(9256,33){\makebox(0,0)[lb]{$\epsilon_4$}}
\put(8881,1983){\makebox(0,0)[lb]{$\gamma$}}
\put(9706,1983){\makebox(0,0)[lb]{$\beta$}}
\put(8281,2808){\makebox(0,0)[lb]{$\alpha$}}
\put(8281,1308){\makebox(0,0)[lb]{$\alpha$}}
\end{picture}


==> draws/latern2.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10877,4155)(0,-10)
\thicklines
\put(7080.500,3610.500){\arc{2057.681}{0.0511}{1.5197}}
\put(10035.500,3610.500){\arc{2057.681}{1.6218}{3.0905}}
\put(7081.000,656.000){\arc{2056.631}{4.7630}{6.2326}}
\put(10035.000,656.000){\arc{2056.631}{3.1922}{4.6618}}
\put(6659.136,3281.864){\arc{4851.759}{0.0408}{1.0058}}
\put(10456.863,3281.864){\arc{4851.757}{2.1358}{3.1008}}
\put(8558,708){\ellipse{900}{450}}
\put(8558,3558){\ellipse{900}{450}}
\put(7058,2133){\ellipse{450}{900}}
\put(10058,2133){\ellipse{450}{900}}
\put(1808,2133){\ellipse{3600}{2700}}
\put(758,2133){\ellipse{336}{336}}
\put(1808,2133){\ellipse{336}{336}}
\put(2858,2133){\ellipse{336}{336}}
\put(1283,2133){\ellipse{1824}{1824}}
\put(2333,2133){\ellipse{1824}{1824}}
\path(7733,2733)	(7773.760,2684.172)
	(7809.591,2642.577)
	(7869.106,2578.451)
	(7916.818,2535.350)
	(7958.000,2508.000)

\path(7958,2508)	(7994.854,2492.107)
	(8040.022,2478.361)
	(8090.778,2466.620)
	(8144.398,2456.741)
	(8198.155,2448.582)
	(8249.324,2442.000)
	(8295.181,2436.854)
	(8333.000,2433.000)

\path(8333,2433)	(8399.228,2429.169)
	(8440.017,2428.212)
	(8483.000,2427.892)
	(8525.983,2428.212)
	(8566.772,2429.169)
	(8633.000,2433.000)

\path(8633,2433)	(8670.838,2437.172)
	(8716.743,2443.085)
	(8767.972,2450.612)
	(8821.782,2459.625)
	(8875.433,2469.998)
	(8926.181,2481.603)
	(8971.284,2494.313)
	(9008.000,2508.000)

\path(9008,2508)	(9080.612,2550.830)
	(9122.122,2580.586)
	(9164.645,2613.244)
	(9206.337,2646.808)
	(9245.355,2679.285)
	(9308.000,2733.000)

\path(9308,2733)	(9334.734,2758.369)
	(9383.000,2808.000)

\path(7733,1458)	(7773.760,1506.828)
	(7809.591,1548.423)
	(7869.106,1612.549)
	(7916.818,1655.650)
	(7958.000,1683.000)

\path(7958,1683)	(7994.854,1698.893)
	(8040.022,1712.639)
	(8090.778,1724.380)
	(8144.398,1734.259)
	(8198.155,1742.418)
	(8249.324,1749.000)
	(8295.181,1754.146)
	(8333.000,1758.000)

\path(8333,1758)	(8399.228,1761.831)
	(8440.017,1762.788)
	(8483.000,1763.108)
	(8525.983,1762.788)
	(8566.772,1761.831)
	(8633.000,1758.000)

\path(8633,1758)	(8670.838,1753.828)
	(8716.743,1747.915)
	(8767.972,1740.388)
	(8821.782,1731.375)
	(8875.433,1721.002)
	(8926.181,1709.397)
	(8971.284,1696.687)
	(9008.000,1683.000)

\path(9008,1683)	(9080.612,1640.170)
	(9122.122,1610.414)
	(9164.645,1577.756)
	(9206.337,1544.192)
	(9245.355,1511.715)
	(9308.000,1458.000)

\path(9308,1458)	(9334.734,1432.631)
	(9383.000,1383.000)

\path(458,2208)	(479.561,2256.920)
	(499.440,2298.581)
	(535.910,2362.759)
	(608.000,2433.000)

\path(608,2433)	(676.663,2456.321)
	(716.540,2462.152)
	(758.000,2464.095)
	(799.460,2462.152)
	(839.337,2456.321)
	(908.000,2433.000)

\path(908,2433)	(958.127,2391.229)
	(1001.799,2330.888)
	(1036.071,2265.352)
	(1058.000,2208.000)

\path(1058,2208)	(1064.017,2157.286)
	(1061.754,2094.619)
	(1057.613,2032.392)
	(1058.000,1983.000)

\path(1058,1983)	(1066.781,1915.509)
	(1073.143,1874.448)
	(1081.096,1831.410)
	(1090.850,1788.571)
	(1102.613,1748.106)
	(1133.000,1683.000)

\path(1133,1683)	(1178.031,1639.238)
	(1240.895,1597.699)
	(1306.062,1561.310)
	(1358.000,1533.000)

\path(1358,1533)	(1430.608,1491.776)
	(1472.533,1470.949)
	(1508.000,1458.000)

\path(1508,1458)	(1553.109,1450.946)
	(1613.457,1448.595)
	(1651.544,1449.183)
	(1696.077,1450.946)
	(1747.936,1453.885)
	(1808.000,1458.000)

\path(458,2208)	(456.602,2147.408)
	(455.604,2095.172)
	(455.005,2050.412)
	(454.805,2012.250)
	(455.604,1952.203)
	(458.000,1908.000)

\path(458,1908)	(461.528,1862.908)
	(465.906,1808.123)
	(471.545,1746.896)
	(478.854,1682.483)
	(488.243,1618.133)
	(500.124,1557.101)
	(514.906,1502.639)
	(533.000,1458.000)

\path(533,1458)	(574.529,1398.225)
	(634.752,1333.759)
	(700.349,1275.164)
	(758.000,1233.000)

\path(758,1233)	(806.490,1210.651)
	(869.360,1189.834)
	(932.800,1171.849)
	(983.000,1158.000)

\path(983,1158)	(1048.452,1139.190)
	(1088.931,1127.909)
	(1131.718,1116.386)
	(1174.664,1105.378)
	(1215.625,1095.640)
	(1283.000,1083.000)

\path(1283,1083)	(1349.399,1079.414)
	(1390.251,1079.265)
	(1433.270,1079.812)
	(1476.255,1080.759)
	(1517.006,1081.805)
	(1583.000,1083.000)

\path(1583,1083)	(1616.048,1083.000)
	(1661.049,1083.000)
	(1723.275,1083.000)
	(1762.495,1083.000)
	(1808.000,1083.000)

\path(3158,2208)	(3136.439,2256.920)
	(3116.560,2298.581)
	(3080.090,2362.759)
	(3008.000,2433.000)

\path(3008,2433)	(2939.337,2456.321)
	(2899.460,2462.152)
	(2858.000,2464.095)
	(2816.540,2462.152)
	(2776.663,2456.321)
	(2708.000,2433.000)

\path(2708,2433)	(2657.873,2391.229)
	(2614.201,2330.888)
	(2579.929,2265.352)
	(2558.000,2208.000)

\path(2558,2208)	(2551.983,2157.286)
	(2554.246,2094.619)
	(2558.387,2032.392)
	(2558.000,1983.000)

\path(2558,1983)	(2549.219,1915.509)
	(2542.857,1874.448)
	(2534.904,1831.410)
	(2525.150,1788.571)
	(2513.387,1748.106)
	(2483.000,1683.000)

\path(2483,1683)	(2437.969,1639.238)
	(2375.105,1597.699)
	(2309.938,1561.310)
	(2258.000,1533.000)

\path(2258,1533)	(2185.392,1491.776)
	(2143.467,1470.949)
	(2108.000,1458.000)

\path(2108,1458)	(2062.891,1450.946)
	(2002.542,1448.595)
	(1964.456,1449.183)
	(1919.923,1450.946)
	(1868.064,1453.885)
	(1808.000,1458.000)

\path(3158,2208)	(3159.398,2147.408)
	(3160.396,2095.172)
	(3160.995,2050.412)
	(3161.195,2012.250)
	(3160.396,1952.203)
	(3158.000,1908.000)

\path(3158,1908)	(3154.472,1862.908)
	(3150.094,1808.123)
	(3144.455,1746.896)
	(3137.146,1682.483)
	(3127.757,1618.133)
	(3115.876,1557.101)
	(3101.094,1502.639)
	(3083.000,1458.000)

\path(3083,1458)	(3041.471,1398.225)
	(2981.247,1333.759)
	(2915.651,1275.164)
	(2858.000,1233.000)

\path(2858,1233)	(2809.510,1210.651)
	(2746.640,1189.834)
	(2683.200,1171.849)
	(2633.000,1158.000)

\path(2633,1158)	(2567.548,1139.190)
	(2527.069,1127.909)
	(2484.283,1116.386)
	(2441.336,1105.378)
	(2400.375,1095.640)
	(2333.000,1083.000)

\path(2333,1083)	(2266.601,1079.414)
	(2225.749,1079.265)
	(2182.730,1079.812)
	(2139.745,1080.759)
	(2098.994,1081.805)
	(2033.000,1083.000)

\path(2033,1083)	(1999.952,1083.000)
	(1954.951,1083.000)
	(1892.725,1083.000)
	(1853.505,1083.000)
	(1808.000,1083.000)

\put(8408,4008){\makebox(0,0)[lb]{$\e_2$}}
\put(6308,2058){\makebox(0,0)[lb]{$\e_1$}}
\put(10508,2058){\makebox(0,0)[lb]{$\e_3$}}
\put(8408,33){\makebox(0,0)[lb]{$\e_4$}}
\put(8033,1983){\makebox(0,0)[lb]{$\gamma$}}
\put(8858,1983){\makebox(0,0)[lb]{$\beta$}}
\put(7433,2808){\makebox(0,0)[lb]{$\a$}}
\put(7433,1308){\makebox(0,0)[lb]{$\a$}}
\put(2408,2733){\makebox(0,0)[lb]{$\gamma$}}
\put(1058,2733){\makebox(0,0)[lb]{$\beta$}}
\put(608,1758){\makebox(0,0)[lb]{$\e_1$}}
\put(1658,1683){\makebox(0,0)[lb]{$\e_2$}}
\put(2708,1683){\makebox(0,0)[lb]{$\e_3$}}
\put(1733,858){\makebox(0,0)[lb]{$\a$}}
\put(1658,483){\makebox(0,0)[lb]{$\e_4$}}
\end{picture}


==> draws/latern3.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5522,3369)(0,-10)
\thicklines
\path(3721,2412)(3721,3342)(3871,3342)(3871,2412)
\path(3721,2142)(3721,1752)
\path(3871,2112)(3871,1782)
\path(4321,2412)(4321,3342)(4471,3342)(4471,2412)
\path(4921,1842)(4921,3342)(5071,3342)(5071,1842)
\path(4321,1512)(4321,762)
\path(4471,1542)(4471,792)
\path(4921,1542)(4921,762)(4921,762)
\path(5071,1542)(5071,732)
\path(3721,1512)(3721,12)(3871,12)(3871,1542)
\path(4321,522)(4321,12)(4471,12)(4471,522)
\path(4921,522)(4921,12)(5071,12)(5071,522)
\path(3961,2592)(4261,2592)
\spline(3631,2082)
(3391,2082)(3301,1932)
	(3331,1752)(3421,1692)(5401,1692)
	(5491,1782)(5521,1902)(5491,2022)
	(5371,2082)(5281,2082)
\path(3991,2052)(4801,2052)
\path(4321,2232)(4321,2112)
\path(4471,2232)(4471,2112)
\path(4321,1962)(4321,1812)
\path(4471,1962)(4471,1812)
\spline(4261,942)
(4081,942)(3991,792)
	(4081,642)(5281,642)(5371,792)
	(5281,942)(5101,942)
\spline(3691,2592)
(3511,2592)(3421,2442)
	(3511,2292)(4711,2292)(4801,2442)
	(4711,2592)(4531,2592)
\path(4561,942)(4831,942)
\path(1621,1842)(1621,3342)(1771,3342)(1771,1842)
\path(1021,1512)(1021,762)
\path(1171,1542)(1171,792)
\path(1621,1542)(1621,762)(1621,762)
\path(1771,1542)(1771,732)
\path(1021,522)(1021,12)(1171,12)(1171,522)
\path(1621,522)(1621,12)(1771,12)(1771,522)
\path(1006,1842)(1006,3342)(1156,3342)(1156,1842)
\path(406,1842)(406,3342)(556,3342)(556,1842)
\path(631,2067)(931,2067)
\path(1231,2067)(1531,2067)
\path(406,552)(406,42)(556,42)(556,552)
\path(406,1587)(406,837)
\path(556,1617)(556,867)
\spline(331,2082)
(91,2082)(1,1932)
	(31,1752)(121,1692)(2101,1692)
	(2191,1782)(2221,1902)(2191,2022)
	(2071,2082)(1981,2082)
\path(1531,867)	(1484.009,878.602)
	(1456.000,867.000)

\path(1456,867)	(1421.198,814.443)
	(1409.598,754.500)
	(1421.198,694.557)
	(1456.000,642.000)

\path(1456,642)	(1505.790,601.395)
	(1561.117,572.391)
	(1620.136,554.988)
	(1681.000,549.188)
	(1741.864,554.988)
	(1800.883,572.391)
	(1856.210,601.395)
	(1906.000,642.000)

\path(1906,642)	(1940.802,694.557)
	(1952.402,754.500)
	(1940.802,814.443)
	(1906.000,867.000)

\path(1906,867)	(1877.991,878.602)
	(1831.000,867.000)

\path(931,867)	(884.009,878.602)
	(856.000,867.000)

\path(856,867)	(821.198,814.443)
	(809.598,754.500)
	(821.198,694.557)
	(856.000,642.000)

\path(856,642)	(905.790,601.395)
	(961.117,572.391)
	(1020.136,554.988)
	(1081.000,549.188)
	(1141.864,554.988)
	(1200.883,572.391)
	(1256.210,601.395)
	(1306.000,642.000)

\path(1306,642)	(1340.802,694.557)
	(1352.402,754.500)
	(1340.802,814.443)
	(1306.000,867.000)

\path(1306,867)	(1277.991,878.602)
	(1231.000,867.000)

\path(331,867)	(284.009,878.602)
	(256.000,867.000)

\path(256,867)	(221.198,814.443)
	(209.597,754.500)
	(221.198,694.557)
	(256.000,642.000)

\path(256,642)	(305.790,601.395)
	(361.117,572.391)
	(420.136,554.988)
	(481.000,549.188)
	(541.864,554.988)
	(600.883,572.391)
	(656.210,601.395)
	(706.000,642.000)

\path(706,642)	(740.802,694.557)
	(752.402,754.500)
	(740.802,814.443)
	(706.000,867.000)

\path(706,867)	(677.991,878.602)
	(631.000,867.000)

\put(2581,1767){\makebox(0,0)[lb]{$=$}}
\end{picture}

